A Lower Bound on sin 2\beta from Minimal Flavour Violation

We point out that there exists an absolute lower bound on sin 2\beta in all models with minimal flavour violation (MFV), that do not have any new operators beyond those present in the Standard Model and in which all flavour changing transitions are governed by the CKM matrix with no new phases beyond the KM phase. This bound depends only on V_{cb}, V_{ub} and the hadronic parameters \hat B_K, F_{B_d}\sqrt{\hat B_d} and \xi relevant for the CP-violating parameter \varepsilon and the B^0_{d,s}-\bar B^0_{d,s} mixings. Performing a simple scanning over the present ranges of these parameters we find sin 2\beta\ge 0.34. We illustrate how this bound could become stronger when our knowledge of the parameters in question improves and when the upper bound on the B^0_{s}-\bar B^0_{s} mixing ((\Delta M)_s) will be experimentally known. Provided the future accurate measurements of sin 2\beta through the CP asymmetry in B_d^0(\bar B_d^0)\to \psi K_S will confirm the low values recently reported by BaBar and Belle, there is a likely possibility that this class of models will be excluded. This would firmly imply the necessity of new CP-violating phases and/or new effective operators in the weak effective Hamiltonians for K^0-\bar K^0 and B^0_{d,s}-\bar B^0_{d,s} mixings. We also point out that within the MFV models there exists also an absolute lower bound on the angle \gamma. We find \sin\gamma\ge 0.24. This lower bound could become stronger in the future.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto
